CAFO: Feature-Centric Explanation on Time Series Classification

In multivariate time series (MTS) classification, finding the important features (e.g., sensors) for model performance is crucial yet challenging due to the complex, high-dimensional nature of MTS data, intricate temporal dynamics, and the necessity for domain-specific interpretations. Current explanation methods for MTS mostly focus on time-centric explanations, apt for pinpointing important time periods but less effective in identifying key features. This limitation underscores the pressing need for a feature-centric approach, a vital yet often overlooked perspective that complements time-centric analysis. To bridge this gap, our study introduces a novel feature-centric explanation and evaluation framework for MTS, named CAFO (Channel Attention and Feature Orthgonalization). CAFO employs a convolution-based approach with channel attention mechanisms, incorporating a depth-wise separable channel attention module (DepCA) and a QR decomposition-based loss for promoting feature-wise orthogonality. We demonstrate that this orthogonalization enhances the separability of attention distributions, thereby refining and stabilizing the ranking of feature importance. This improvement in feature-wise ranking enhances our understanding of feature explainability in MTS. Furthermore, we develop metrics to evaluate global and class-specific feature importance. Our framework's efficacy is validated through extensive empirical analyses on two major public benchmarks and real-world datasets, both synthetic and self-collected, specifically designed to highlight class-wise discriminative features. The results confirm CAFO's robustness and informative capacity in assessing feature importance in MTS classification tasks. This study not only advances the understanding of feature-centric explanations in MTS but also sets a foundation for future explorations in feature-centric explanations.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
\hline
\multicolumn{14}{l}{\textit{\textbf{Panel A. Performance Comparison of CAFO with CE and QR-Ortho loss}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
                                                                            &                                     & \multicolumn{6}{c}{\textbf{GILON}}                                                                                                                                                                                                                                                                                                                                                                                                                 & \multicolumn{6}{c}{\textbf{MS}}                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-14} 
\multirow{-2}{*}{\textbf{Models}}                                           & \multirow{-2}{*}{\textbf{Methods}}  & \textbf{ABC($\uparrow$)}                                      & \textbf{DA($\uparrow$)}                                       & \textbf{WDA($\uparrow$)}                                      & \textbf{$\rho_{\text{S}}(\uparrow)$}                                          & \textbf{$\rho_{\text{K}}(\uparrow)$}                                          & \multicolumn{1}{c|}{\textbf{ACC($\uparrow$)}}                                      & \textbf{ABC($\uparrow$)}               & \textbf{DA($\uparrow$)}                                        & \textbf{WDA($\uparrow$)}                                      & \textbf{$\rho_{\text{S}}(\uparrow)$}                                          & \textbf{$\rho_{\text{K}}(\uparrow)$}                                          & \textbf{ACC($\uparrow$)}                                      \\ \hline
                                                                            & GS                                  & 0.152                                                         & -0.451                                                        & 0.195                                                         & 0.105\tiny{$\pm$0.27}                                                         & 0.081\tiny{$\pm$0.22}                                                         & \multicolumn{1}{c|}{{\color[HTML]{FE0000} }}                                       & -0.159                                 & {\color[HTML]{000000} 7.014}                                   & 0.166                                                         & 0.051\tiny{$\pm$0.67}                                                         & \textbf{0.066\tiny{$\pm$0.54}}                                                & {\color[HTML]{FF0000} }                                       \\
                                                                            & SVS                                 & 0.819                                                         & 0.092                                                         & 0.331                                                         & 0.100\tiny{$\pm$0.28}                                                         & 0.068\tiny{$\pm$0.21}                                                         & \multicolumn{1}{c|}{{\color[HTML]{FE0000} }}                                       & 0.225                                  & {\color[HTML]{000000} \textbf{11.062}}                         & 0.329                                                         & -0.068\tiny{$\pm$0.44}                                                        & -0.066\tiny{$\pm$0.38}                                                        & {\color[HTML]{FF0000} }                                       \\
                                                                            & Saliency                            & \textbf{1.192}                                                & \textbf{4.015}                                                & \textbf{0.546}                                                & {\color[HTML]{FF0000} \textbf{0.371\tiny{$\pm$0.27}}}                         & \textbf{0.257\tiny{$\pm$0.24}}                                                & \multicolumn{1}{c|}{{\color[HTML]{FE0000} }}                                       & 0.039                                  & {\color[HTML]{000000} -4.861}                                  & 0.142                                                         & 0.102\tiny{$\pm$0.60}                                                         & 0.146\tiny{$\pm$0.51}                                                         & {\color[HTML]{FF0000} }                                       \\
                                                                            & FA                                  & 0.714                                                         & 0.313                                                         & 0.331                                                         & 0.148\tiny{$\pm$0.32}                                                         & 0.107\tiny{$\pm$0.24}                                                         & \multicolumn{1}{c|}{{\color[HTML]{FE0000} }}                                       & {\color[HTML]{FF0000} \textbf{0.491}}  & {\color[HTML]{000000} 4.934}                                   & 0.287                                                         & -0.091\tiny{$\pm$0.46}                                                        & -0.040\tiny{$\pm$0.36}                                                        & {\color[HTML]{FF0000} }                                       \\
                                                                            & IG                                  & 0.210                                                         & -0.118                                                        & 0.193                                                         & 0.045\tiny{$\pm$0.22}                                                         & 0.033\tiny{$\pm$0.16}                                                         & \multicolumn{1}{c|}{{\color[HTML]{FE0000} }}                                       & -0.015                                 & {\color[HTML]{000000} -2.084}                                  & 0.241                                                         & \textbf{0.074\tiny{$\pm$0.69}}                                                & \textbf{0.066\tiny{$\pm$0.55}}                                                & {\color[HTML]{FF0000} }                                       \\
                                                                            & CE                                  & 0.684                                                         & 3.325                                                         & 0.478                                                         & 0.207\tiny{$\pm$0.23}                                                         & 0.142\tiny{$\pm$0.18}                                                         & \multicolumn{1}{c|}{\multirow{-6}{*}{{\color[HTML]{FE0000} \textbf{0.958}}}}       & 0.355                                  & {\color[HTML]{000000} 7.781}                                   & {\color[HTML]{FF0000} \textbf{0.475}}                         & 0.062\tiny{$\pm$0.50}                                                         & 0.013\tiny{$\pm$0.46}                                                         & \multirow{-6}{*}{{\color[HTML]{FF0000} \textbf{0.846}}}       \\
\multirow{-7}{*}{ShuffleNet}                                                & \cellcolor[HTML]{EFEFEF}CE+QR(Ours) & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{1.227}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{8.157}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.760}} & \cellcolor[HTML]{EFEFEF}\textbf{0.352\tiny{$\pm$0.26}}                        & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.270\tiny{$\pm$0.22}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.945}}                        & \cellcolor[HTML]{EFEFEF}\textbf{0.337} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{21.032}} & \cellcolor[HTML]{EFEFEF}\textbf{0.450}                        & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.640\tiny{$\pm$0.26}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.546\tiny{$\pm$0.28}}} & \cellcolor[HTML]{EFEFEF}\textbf{0.810}                        \\ \hline
                                                                            & GS                                  & 1.284                                                         & \textbf{3.935}                                                & {\color[HTML]{FF0000} \textbf{0.671}}                         & \textbf{0.453\tiny{$\pm$0.23}}                                                & \textbf{0.318\tiny{$\pm$0.21}}                                                & \multicolumn{1}{c|}{{\color[HTML]{FF0000} }}                                       & 0.059                                  & {\color[HTML]{FF0000} \textbf{8.438}}                          & \textbf{0.356}                                                & 0.051\tiny{$\pm$0.53}                                                         & 0.013\tiny{$\pm$0.45}                                                         &                                                               \\
                                                                            & SVS                                 & 0.577                                                         & 0.835                                                         & 0.281                                                         & 0.134\tiny{$\pm$0.20}                                                         & 0.116\tiny{$\pm$0.15}                                                         & \multicolumn{1}{c|}{{\color[HTML]{FF0000} }}                                       & 0.160                                  & {\color[HTML]{000000} 4.520}                                   & 0.344                                                         & \textbf{0.360\tiny{$\pm$0.26}}                                                & \textbf{0.280\tiny{$\pm$0.23}}                                                &                                                               \\
                                                                            & Saliency                            & {\color[HTML]{FF0000} \textbf{1.338}}                         & 2.652                                                         & \textbf{0.663}                                                & 0.364\tiny{$\pm$0.18}                                                         & 0.287\tiny{$\pm$0.13}                                                         & \multicolumn{1}{c|}{{\color[HTML]{FF0000} }}                                       & 0.154                                  & {\color[HTML]{000000} \textbf{8.327}}                          & 0.345                                                         & 0.251\tiny{$\pm$0.39}                                                         & 0.200\tiny{$\pm$0.34}                                                         &                                                               \\
                                                                            & FA                                  & 0.847                                                         & 0.118                                                         & 0.440                                                         & -0.014\tiny{$\pm$0.19}                                                        & -0.024\tiny{$\pm$0.15}                                                        & \multicolumn{1}{c|}{{\color[HTML]{FF0000} }}                                       & {\color[HTML]{FF0000} \textbf{0.350}}  & {\color[HTML]{000000} 7.037}                                   & {\color[HTML]{FF0000} \textbf{0.373}}                         & 0.108\tiny{$\pm$0.43}                                                         & 0.066\tiny{$\pm$0.32}                                                         &                                                               \\
                                                                            & IG                                  & \textbf{1.289}                                                & 2.137                                                         & 0.620                                                         & \textbf{0.453\tiny{$\pm$0.23}}                                                & \textbf{0.318\tiny{$\pm$0.21}}                                                & \multicolumn{1}{c|}{{\color[HTML]{FF0000} }}                                       & -0.005                                 & {\color[HTML]{000000} 7.935}                                   & 0.244                                                         & 0.051\tiny{$\pm$0.53}                                                         & 0.013\tiny{$\pm$0.45}                                                         &                                                               \\
                                                                            & CE                                  & 0.801                                                         & 1.553                                                         & 0.420                                                         & 0.370\tiny{$\pm$0.25}                                                         & 0.270\tiny{$\pm$0.21}                                                         & \multicolumn{1}{c|}{\multirow{-6}{*}{{\color[HTML]{FF0000} \textbf{0.960}}}}       & \textbf{0.175}                         & {\color[HTML]{000000} -0.667}                                  & 0.007                                                         & -0.062\tiny{$\pm$0.53}                                                        & -0.066\tiny{$\pm$0.44}                                                        & \multirow{-6}{*}{\textbf{0.757}}                              \\
\multirow{-7}{*}{ResNet}                                                    & \cellcolor[HTML]{EFEFEF}CE+QR(Ours) & \cellcolor[HTML]{EFEFEF}1.163                                 & \cellcolor[HTML]{F2F2F2}{\color[HTML]{FE0000} \textbf{6.393}} & \cellcolor[HTML]{EFEFEF}0.615                                 & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.581\tiny{$\pm$0.13}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.441\tiny{$\pm$0.11}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{0.940}}                        & \cellcolor[HTML]{EFEFEF}0.117          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 1.266}           & \cellcolor[HTML]{EFEFEF}0.254                                 & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.440\tiny{$\pm$0.28}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.333\tiny{$\pm$0.27}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.787}} \\ \hline
                                                                            & GS                                  & -0.307                                                        & 0.494                                                         & 0.112                                                         & 0.230\tiny{$\pm$0.25}                                                         & 0.156\tiny{$\pm$0.18}                                                         & \multicolumn{1}{c|}{}                                                              & 0.294                                  & {\color[HTML]{000000} 2.572}                                   & 0.218                                                         & -0.040\tiny{$\pm$0.53}                                                        & 0.013\tiny{$\pm$0.43}                                                         & {\color[HTML]{FF0000} }                                       \\
                                                                            & SVS                                 & -0.708                                                        & 3.330                                                         & 0.063                                                         & 0.164\tiny{$\pm$0.32}                                                         & 0.112\tiny{$\pm$0.23}                                                         & \multicolumn{1}{c|}{}                                                              & {\color[HTML]{FF0000} \textbf{0.328}}  & {\color[HTML]{000000} 3.983}                                   & 0.226                                                         & -0.137\tiny{$\pm$0.44}                                                        & -0.120\tiny{$\pm$0.36}                                                        & {\color[HTML]{FF0000} }                                       \\
                                                                            & Saliency                            & 0.986                                                         & 3.446                                                         & 0.490                                                         & {\color[HTML]{FF0000} \textbf{0.525\tiny{$\pm$0.26}}}                         & {\color[HTML]{FF0000} \textbf{0.411\tiny{$\pm$0.24}}}                         & \multicolumn{1}{c|}{}                                                              & 0.321                                  & {\color[HTML]{FF0000} \textbf{6.642}}                          & \textbf{0.263}                                                & \textbf{0.040\tiny{$\pm$0.56}}                                                & \textbf{0.040\tiny{$\pm$0.45}}                                                & {\color[HTML]{FF0000} }                                       \\
                                                                            & FA                                  & 0.457                                                         & 1.041                                                         & 0.269                                                         & -0.065\tiny{$\pm$0.33}                                                        & -0.046\tiny{$\pm$0.23}                                                        & \multicolumn{1}{c|}{}                                                              & 0.300                                  & {\color[HTML]{000000} 3.209}                                   & 0.226                                                         & -0.045\tiny{$\pm$0.68}                                                        & -0.013\tiny{$\pm$0.62}                                                        & {\color[HTML]{FF0000} }                                       \\
                                                                            & IG                                  & -0.301                                                        & 0.787                                                         & 0.115                                                         & 0.235\tiny{$\pm$0.26}                                                         & 0.169\tiny{$\pm$0.19}                                                         & \multicolumn{1}{c|}{}                                                              & \textbf{0.326}                         & {\color[HTML]{000000} 2.788}                                   & \textbf{0.263}                                                & -0.040\tiny{$\pm$0.53}                                                        & 0.013\tiny{$\pm$0.43}                                                         & {\color[HTML]{FF0000} }                                       \\
                                                                            & CE                                  & \textbf{0.920}                                                & {\color[HTML]{FF0000} \textbf{8.117}}                         & \textbf{0.531}                                                & \textbf{0.330\tiny{$\pm$0.24}}                                                & \textbf{0.239\tiny{$\pm$0.20}}                                                & \multicolumn{1}{c|}{\multirow{-6}{*}{\textbf{0.920}}}                              & 0.125                                  & {\color[HTML]{000000} 0.730}                                   & 0.165                                                         & -0.142\tiny{$\pm$0.46}                                                        & -0.093\tiny{$\pm$0.28}                                                        & \multirow{-6}{*}{{\color[HTML]{FF0000} \textbf{0.736}}}       \\
\multirow{-7}{*}{MLP-Mixer}                                                 & \cellcolor[HTML]{EFEFEF}CE+QR(Ours) & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{1.144}} & \cellcolor[HTML]{F2F2F2}\textbf{8.105}                        & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.697}} & \cellcolor[HTML]{EFEFEF}0.165\tiny{$\pm$0.37}                                 & \cellcolor[HTML]{EFEFEF}0.129\tiny{$\pm$0.29}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.922}}} & \cellcolor[HTML]{EFEFEF}0.276          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} \textbf{6.093}}  & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.289}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.908\tiny{$\pm$0.08}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.813\tiny{$\pm$0.14}}} & \cellcolor[HTML]{EFEFEF}\textbf{0.726}                        \\ \hline
                                                                            & GS                                  & -0.197                                                        & 1.244                                                         & 0.116                                                         & 0.218\tiny{$\pm$0.39}                                                         & 0.147\tiny{$\pm$0.30}                                                         & \multicolumn{1}{c|}{}                                                              & \textbf{0.169}                         & {\color[HTML]{000000} 5.219}                                   & 0.361                                                         & {\color[HTML]{FF0000} \textbf{0.360\tiny{$\pm$0.34}}}                         & {\color[HTML]{FF0000} \textbf{0.280\tiny{$\pm$0.35}}}                         &                                                               \\
                                                                            & SVS                                 & -0.607                                                        & \textbf{2.830}                                                & 0.083                                                         & 0.131\tiny{$\pm$0.25}                                                         & 0.081\tiny{$\pm$0.18}                                                         & \multicolumn{1}{c|}{}                                                              & {\color[HTML]{FF0000} \textbf{0.182}}  & {\color[HTML]{000000} \textbf{5.227}}                          & 0.318                                                         & -0.04\tiny{$\pm$0.46}                                                         & -0.066\tiny{$\pm$0.35}                                                        &                                                               \\
                                                                            & Saliency                            & \textbf{0.587}                                                & 1.216                                                         & 0.376                                                         & 0.120\tiny{$\pm$0.24}                                                         & 0.098\tiny{$\pm$0.20}                                                         & \multicolumn{1}{c|}{}                                                              & 0.122                                  & {\color[HTML]{000000} 5.219}                                   & 0.329                                                         & 0.051\tiny{$\pm$0.67}                                                         & 0.040\tiny{$\pm$0.58}                                                         &                                                               \\
                                                                            & FA                                  & 0.244                                                         & 0.367                                                         & 0.223                                                         & -0.054\tiny{$\pm$0.43}                                                        & -0.024\tiny{$\pm$0.30}                                                        & \multicolumn{1}{c|}{}                                                              & {\color[HTML]{FF0000} \textbf{0.182}}  & {\color[HTML]{000000} \textbf{5.227}}                          & 0.318                                                         & 0.142\tiny{$\pm$0.59}                                                         & 0.120\tiny{$\pm$0.51}                                                         &                                                               \\
                                                                            & IG                                  & -0.176                                                        & 1.244                                                         & 0.119                                                         & 0.200\tiny{$\pm$0.38}                                                         & 0.138\tiny{$\pm$0.29}                                                         & \multicolumn{1}{c|}{}                                                              & 0.169                                  & {\color[HTML]{000000} 5.219}                                   & 0.361                                                         & \textbf{0.177\tiny{$\pm$0.51}}                                                & \textbf{0.173\tiny{$\pm$0.44}}                                                &                                                               \\
                                                                            & CE                                  & 0.553                                                         & {\color[HTML]{FE0000} \textbf{3.512}}                         & \textbf{0.387}                                                & \textbf{0.407\tiny{$\pm$0.13}}                                                & \textbf{0.292\tiny{$\pm$0.11}}                                                & \multicolumn{1}{c|}{\multirow{-6}{*}{\textbf{0.922}}}                              & -0.054                                 & {\color[HTML]{000000} -1.109}                                  & 0.151                                                         & -0.097\tiny{$\pm$0.52}                                                        & -0.066\tiny{$\pm$0.41}                                                        & \multirow{-6}{*}{\textbf{0.703}}                              \\
\multirow{-7}{*}{ViT}                                                       & \cellcolor[HTML]{EFEFEF}CE+QR(Ours) & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.636}} & \cellcolor[HTML]{F2F2F2}2.046                                 & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.456}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.502\tiny{$\pm$0.17}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.389\tiny{$\pm$0.14}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.924}}} & \cellcolor[HTML]{EFEFEF}0.128          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{10.962}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.530}} & \cellcolor[HTML]{EFEFEF}0.120\tiny{$\pm$0.57}                                 & \cellcolor[HTML]{EFEFEF}0.093\tiny{$\pm$0.48}                                 & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FF0000} \textbf{0.706}} \\ \hline
\multicolumn{14}{l}{}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\multicolumn{14}{l}{\textit{\textbf{Panel B. Performance Evaluation with Baseline Methods}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
                                                                            &                                     & \multicolumn{6}{c}{\textbf{GILON}}                                                                                                                                                                                                                                                                                                                                                                                                                 & \multicolumn{6}{c}{\textbf{MS}}                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-14} 
\multirow{-2}{*}{\textbf{Models}}                                           & \multirow{-2}{*}{\textbf{Methods}}  & \textbf{ABC($\uparrow$)}                                      & \textbf{DA($\uparrow$)}                                       & \textbf{WDA($\uparrow$)}                                      & \textbf{$\rho_{\text{S}}(\uparrow)$}                                          & \textbf{$\rho_{\text{K}}(\uparrow)$}                                          & \multicolumn{1}{c|}{\textbf{ACC($\uparrow$)}}                                      & \textbf{ABC($\uparrow$)}               & \textbf{DA($\uparrow$)}                                        & \textbf{WDA($\uparrow$)}                                      & \textbf{$\rho_{\text{S}}(\uparrow)$}                                          & \textbf{$\rho_{\text{K}}(\uparrow)$}                                          & \textbf{ACC($\uparrow$)}                                      \\ \hline
                                                                            & GS                                  & 0.242                                                         & \textbf{1.404}                                                & 0.141                                                         & 0.145\tiny{$\pm$0.39}                                                         & 0.130\tiny{$\pm$0.29}                                                         & \multicolumn{1}{c|}{}                                                              & -0.230                                 & -3.356                                                         & -0.027                                                        & -0.029\tiny{$\pm$0.63}                                                        & -0.040\tiny{$\pm$0.54}                                                        &                                                               \\
                                                                            & SVS                                 & -0.053                                                        & -0.278                                                        & 0.245                                                         & 0.427\tiny{$\pm$0.20}                                                         & 0.332\tiny{$\pm$0.15}                                                         & \multicolumn{1}{c|}{}                                                              & -0.192                                 & -3.356                                                         & -0.036                                                        & \textbf{0.703\tiny{$\pm$0.20}}                                                & \textbf{0.547\tiny{$\pm$0.27}}                                                &                                                               \\
                                                                            & Saliency                            & -0.680                                                        & 0.283                                                         & 0.010                                                         & 0.543\tiny{$\pm$0.17}                                                         & \textbf{0.411\tiny{$\pm$0.15}}                                                & \multicolumn{1}{c|}{}                                                              & -0.031                                 & \textbf{4.517}                                                 & 0.071                                                         & 0.234\tiny{$\pm$0.33}                                                         & 0.200\tiny{$\pm$0.23}                                                         &                                                               \\
                                                                            & FA                                  & 0.098                                                         & -1.857                                                        & 0.115                                                         & 0.330\tiny{$\pm$0.16}                                                         & 0.235\tiny{$\pm$0.12}                                                         & \multicolumn{1}{c|}{}                                                              & -0.143                                 & -3.356                                                         & -0.036                                                        & \textbf{0.703\tiny{$\pm$0.14}}                                                & \textbf{0.547\tiny{$\pm$0.17}}                                                &                                                               \\
                                                                            & IG                                  & 0.241                                                         & \textbf{1.404}                                                & 0.135                                                         & 0.200\tiny{$\pm$0.33}                                                         & 0.174\tiny{$\pm$0.25}                                                         & \multicolumn{1}{c|}{}                                                              & -0.230                                 & -3.356                                                         & -0.027                                                        & 0.029\tiny{$\pm$0.48}                                                         & 0.013\tiny{$\pm$0.43}                                                         &                                                               \\
                                                                            & FIT                                 & 0.285                                                         & 0.506                                                         & 0.252                                                         & 0.429\tiny{$\pm$0.27}                                                         & 0.301\tiny{$\pm$0.23}                                                         & \multicolumn{1}{c|}{}                                                              & 0.089                                  & 1.655                                                          & 0.070                                                         & 0.657\tiny{$\pm$0.20}                                                         & 0.493\tiny{$\pm$0.28}                                                         &                                                               \\
\multirow{-7}{*}{\begin{tabular}[c]{@{}c@{}}Baseline\\ (LSTM)\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccc}
\hline
\multicolumn{8}{l}{\textit{\textbf{Panel A. Performance Comparison of Various Models on CE and QR loss}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
\textbf{Models}                        & \textbf{Methods}                             & \multicolumn{3}{c}{\textbf{SquidGame}}                                                                                                                                                                                                        & \multicolumn{3}{c}{\textbf{WhichFinger}}                                                                                                                                                                                                      \\ \hline
\multicolumn{1}{l}{}                   &                                              & \textbf{F1($\uparrow$)}                                                       & \textbf{Jaccard($\uparrow$)}                                                  & \textbf{IACC($\uparrow$)}                                                     & \textbf{F1($\uparrow$)}                                                       & \textbf{Jaccard($\uparrow$)}                                                  & \textbf{IACC($\uparrow$)}                                                     \\ \hline
                                       & GS                                           & 0.689\tiny{$\pm$0.08}                                                         & 0.531\tiny{$\pm$0.09}                                                         & 0.649\tiny{$\pm$0.08}                                                         & 0.590\tiny{$\pm$0.09}                                                         & 0.424\tiny{$\pm$0.10}                                                         & 0.596\tiny{$\pm$0.10}                                                         \\
                                       & SVS                                          & \textbf{0.811\tiny{$\pm$0.14}}                                                & \textbf{0.699\tiny{$\pm$0.18}}                                                & \textbf{0.853\tiny{$\pm$0.11}}                                                & \textbf{0.635\tiny{$\pm$0.03}}                                                & \textbf{0.466\tiny{$\pm$0.04}}                                                & \textbf{0.636\tiny{$\pm$0.04}}                                                \\
                                       & Saliency                                     & 0.533\tiny{$\pm$0.12}                                                         & 0.371\tiny{$\pm$0.12}                                                         & 0.489\tiny{$\pm$0.06}                                                         & 0.601\tiny{$\pm$0.10}                                                         & 0.436\tiny{$\pm$0.10}                                                         & {\color[HTML]{FE0000} \textbf{0.644\tiny{$\pm$0.06}}}                         \\
                                       & FA                                           & 0.765\tiny{$\pm$0.07}                                                         & 0.624\tiny{$\pm$0.10}                                                         & 0.818\tiny{$\pm$0.06}                                                         & 0.552\tiny{$\pm$0.06}                                                         & 0.383\tiny{$\pm$0.06}                                                         & 0.588\tiny{$\pm$0.07}                                                         \\
                                       & IG                                           & 0.690\tiny{$\pm$0.08}                                                         & 0.531\tiny{$\pm$0.10}                                                         & 0.649\tiny{$\pm$0.09}                                                         & 0.582\tiny{$\pm$0.08}                                                         & 0.414\tiny{$\pm$0.08}                                                         & 0.588\tiny{$\pm$0.09}                                                         \\
                                       & CE                                           & 0.561\tiny{$\pm$0.08}                                                         & 0.394\tiny{$\pm$0.09}                                                         & 0.518\tiny{$\pm$0.15}                                                         & 0.429\tiny{$\pm$0.03}                                                         & 0.273\tiny{$\pm$0.03}                                                         & 0.530\tiny{$\pm$0.02}                                                         \\
\multirow{-7}{*}{ShuffleNet}           & \cellcolor[HTML]{EFEFEF}\textbf{CE+QR(Ours)} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.983\tiny{$\pm$0.02}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.967\tiny{$\pm$0.03}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.978\tiny{$\pm$0.02}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.679\tiny{$\pm$0.02}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.514\tiny{$\pm$0.03}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.606\tiny{$\pm$0.08}}          \\ \hline
                                       & GS                                           & 0.747\tiny{$\pm$0.05}                                                         & 0.598\tiny{$\pm$0.06}                                                         & 0.693\tiny{$\pm$0.08}                                                         & 0.630\tiny{$\pm$0.04}                                                         & 0.462\tiny{$\pm$0.05}                                                         & 0.636\tiny{$\pm$0.05}                                                         \\
                                       & SVS                                          & \textbf{0.758\tiny{$\pm$0.11}}                                                & \textbf{0.621\tiny{$\pm$0.15}}                                                & \textbf{0.800\tiny{$\pm$0.10}}                                                & 0.626\tiny{$\pm$0.03}                                                         & 0.456\tiny{$\pm$0.03}                                                         & 0.634\tiny{$\pm$0.03}                                                         \\
                                       & Saliency                                     & 0.489\tiny{$\pm$0.10}                                                         & 0.329\tiny{$\pm$0.10}                                                         & 0.467\tiny{$\pm$0.05}                                                         & 0.588\tiny{$\pm$0.06}                                                         & 0.419\tiny{$\pm$0.06}                                                         & 0.604\tiny{$\pm$0.06}                                                         \\
                                       & FA                                           & 0.739\tiny{$\pm$0.14}                                                         & 0.603\tiny{$\pm$0.19}                                                         & 0.789\tiny{$\pm$0.12}                                                         & \textbf{0.670\tiny{$\pm$0.01}}                                                & \textbf{0.503\tiny{$\pm$0.01}}                                                & \textbf{0.696\tiny{$\pm$0.02}}                                                \\
                                       & IG                                           & 0.746\tiny{$\pm$0.06}                                                         & 0.597\tiny{$\pm$0.07}                                                         & 0.693\tiny{$\pm$0.08}                                                         & 0.632\tiny{$\pm$0.04}                                                         & 0.463\tiny{$\pm$0.05}                                                         & 0.638\tiny{$\pm$0.05}                                                         \\
                                       & CE                                           & 0.524\tiny{$\pm$0.11}                                                         & 0.362\tiny{$\pm$0.11}                                                         & 0.580\tiny{$\pm$0.13}                                                         & 0.357\tiny{$\pm$0.20}                                                         & 0.232\tiny{$\pm$0.15}                                                         & 0.530\tiny{$\pm$0.03}                                                         \\
\multirow{-7}{*}{ResNet}               & \cellcolor[HTML]{EFEFEF}\textbf{CE+QR(Ours)} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.987\tiny{$\pm$0.01}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.974\tiny{$\pm$0.01}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.982\tiny{$\pm$0.01}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.724\tiny{$\pm$0.05}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.570\tiny{$\pm$0.06}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.698\tiny{$\pm$0.07}}} \\ \hline
                                       & GS                                           & 0.929\tiny{$\pm$0.09}                                                         & 0.877\tiny{$\pm$0.15}                                                         & 0.918\tiny{$\pm$0.10}                                                         & \textbf{0.859\tiny{$\pm$0.01}}                                                & \textbf{0.753\tiny{$\pm$0.02}}                                                & \textbf{0.862\tiny{$\pm$0.01}}                                                \\
                                       & SVS                                          & {\color[HTML]{FE0000} \textbf{0.994\tiny{$\pm$0.01}}}                         & {\color[HTML]{FE0000} \textbf{0.988\tiny{$\pm$0.03}}}                         & {\color[HTML]{FE0000} \textbf{0.996\tiny{$\pm$0.01}}}                         & 0.778\tiny{$\pm$0.07}                                                         & 0.641\tiny{$\pm$0.09}                                                         & 0.784\tiny{$\pm$0.08}                                                         \\
                                       & Saliency                                     & 0.514\tiny{$\pm$0.08}                                                         & 0.349\tiny{$\pm$0.07}                                                         & 0.453\tiny{$\pm$0.04}                                                         & 0.726\tiny{$\pm$0.03}                                                         & 0.571\tiny{$\pm$0.03}                                                         & 0.744\tiny{$\pm$0.02}                                                         \\
                                       & FA                                           & \textbf{0.987\tiny{$\pm$0.02}}                                                & \textbf{0.975\tiny{$\pm$0.03}}                                                & \textbf{0.991\tiny{$\pm$0.01}}                                                & 0.732\tiny{$\pm$0.10}                                                         & 0.586\tiny{$\pm$0.13}                                                         & 0.752\tiny{$\pm$0.09}                                                         \\
                                       & IG                                           & 0.929\tiny{$\pm$0.09}                                                         & 0.877\tiny{$\pm$0.15}                                                         & 0.918\tiny{$\pm$0.10}                                                         & {\color[HTML]{FE0000} \textbf{0.861\tiny{$\pm$0.01}}}                         & {\color[HTML]{FE0000} \textbf{0.756\tiny{$\pm$0.02}}}                         & {\color[HTML]{FE0000} \textbf{0.864\tiny{$\pm$0.01}}}                         \\
                                       & CE                                           & 0.596\tiny{$\pm$0.07}                                                         & 0.427\tiny{$\pm$0.08}                                                         & 0.736\tiny{$\pm$0.04}                                                         & 0.496\tiny{$\pm$0.08}                                                         & 0.333\tiny{$\pm$0.07}                                                         & 0.600\tiny{$\pm$0.05}                                                         \\
\multirow{-7}{*}{Mixer}                & \cellcolor[HTML]{EFEFEF}\textbf{CE+QR(Ours)} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.949\tiny{$\pm$0.03}}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.904\tiny{$\pm$0.05}}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.933\tiny{$\pm$0.03}}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.709\tiny{$\pm$0.05}}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.551\tiny{$\pm$0.06}}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.660\tiny{$\pm$0.08}}          \\ \hline
                                       & GS                                           & 0.861\tiny{$\pm$0.08}                                                         & 0.763\tiny{$\pm$0.13}                                                         & 0.842\tiny{$\pm$0.09}                                                         & 0.685\tiny{$\pm$0.09}                                                         & 0.527\tiny{$\pm$0.10}                                                         & 0.690\tiny{$\pm$0.09}                                                         \\
                                       & SVS                                          & \textbf{0.883\tiny{$\pm$0.11}}                                                & \textbf{0.803\tiny{$\pm$0.17}}                                                & {\color[HTML]{FE0000} \textbf{0.902\tiny{$\pm$0.09}}}                         & {\color[HTML]{FE0000} \textbf{0.811\tiny{$\pm$0.07}}}                         & {\color[HTML]{FE0000} \textbf{0.686\tiny{$\pm$0.09}}}                         & {\color[HTML]{FE0000} \textbf{0.812\tiny{$\pm$0.07}}}                         \\
                                       & Saliency                                     & 0.526\tiny{$\pm$0.08}                                                         & 0.359\tiny{$\pm$0.07}                                                         & 0.484\tiny{$\pm$0.05}                                                         & \textbf{0.722\tiny{$\pm$0.08}}                                                & \textbf{0.570\tiny{$\pm$0.10}}                                                & \textbf{0.750\tiny{$\pm$0.05}}                                                \\
                                       & FA                                           & 0.779\tiny{$\pm$0.04}                                                         & 0.640\tiny{$\pm$0.06}                                                         & 0.809\tiny{$\pm$0.05}                                                         & 0.674\tiny{$\pm$0.07}                                                         & 0.512\tiny{$\pm$0.07}                                                         & 0.684\tiny{$\pm$0.06}                                                         \\
                                       & IG                                           & 0.861\tiny{$\pm$0.08}                                                         & 0.763\tiny{$\pm$0.13}                                                         & 0.842\tiny{$\pm$0.09}                                                         & 0.702\tiny{$\pm$0.06}                                                         & 0.544\tiny{$\pm$0.07}                                                         & 0.710\tiny{$\pm$0.07}                                                         \\
                                       & CE                                           & 0.700\tiny{$\pm$0.10}                                                         & 0.546\tiny{$\pm$0.12}                                                         & 0.796\tiny{$\pm$0.08}                                                         & 0.520\tiny{$\pm$0.04}                                                         & 0.352\tiny{$\pm$0.04}                                                         & 0.536\tiny{$\pm$0.02}                                                         \\
\multirow{-7}{*}{ViT}                  & \cellcolor[HTML]{EFEFEF}\textbf{CE+QR(Ours)} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.925\tiny{$\pm$0.04}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{FE0000} \textbf{0.863\tiny{$\pm$0.07}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} \textbf{0.898\tiny{$\pm$0.05}}} & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.531\tiny{$\pm$0.06}}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.363\tiny{$\pm$0.05}}          & \cellcolor[HTML]{EFEFEF}{\color[HTML]{333333} 0.572\tiny{$\pm$0.02}}          \\ \hline
\multicolumn{1}{l}{\textit{\textbf{}}} & \multicolumn{1}{l}{}                         & \multicolumn{1}{l}{}                                                          & \multicolumn{1}{l}{}                                                          & \multicolumn{1}{l}{}                                                          & \multicolumn{1}{l}{}                                                          & \multicolumn{1}{l}{}                                                          & \multicolumn{1}{l}{}                                                          \\ \hline
\multicolumn{8}{l}{\textit{\textbf{Panel B. Performance Evaluation Model with Different Interpretability Methods}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
                                       &                                              & \multicolumn{3}{c}{\textbf{SquidGame}}                                                                                                                                                                                                        & \multicolumn{3}{c}{\textbf{WhichFinger}}                                                                                                                                                                                                      \\ \cline{3-8} 
\multirow{-2}{*}{\textbf{Models}}      & \multirow{-2}{*}{\textbf{Methods}}           & \textbf{F1($\uparrow$)}                                                       & \textbf{Jaccard($\uparrow$)}                                                  & \textbf{IACC($\uparrow$)}                                                     & \textbf{F1($\uparrow$)}                                                       & \textbf{Jaccard($\uparrow$)}                                                  & \textbf{IACC($\uparrow$)}                                                     \\ \hline
                                       & GS                                           & 0.692\tiny{$\pm$0.05}                                                         & 0.531\tiny{$\pm$0.06}                                                         & 0.756\tiny{$\pm$0.04}                                                         & \textbf{0.709\tiny{$\pm$0.03}}                                                & 0.549\tiny{$\pm$0.04}                                                         & 0.732\tiny{$\pm$0.03}                                                         \\
                                       & SVS                                          & 0.719\tiny{$\pm$0.05}                                                         & 0.564\tiny{$\pm$0.07}                                                         & 0.778\tiny{$\pm$0.04}                                                         & 0.527\tiny{$\pm$0.04}                                                         & 0.358\tiny{$\pm$0.04}                                                         & 0.584\tiny{$\pm$0.03}                                                         \\
                                       & Saliency                                     & 0.475\tiny{$\pm$0.04}                                                         & 0.312\tiny{$\pm$0.03}                                                         & 0.484\tiny{$\pm$0.08}                                                         & 0.615\tiny{$\pm$0.05}                                                         & 0.445\tiny{$\pm$0.05}                                                         & 0.636\tiny{$\pm$0.03}                                                         \\
                                       & FA                                           & 0.516\tiny{$\pm$0.03}                                                         & 0.348\tiny{$\pm$0.03}                                                         & 0.647\tiny{$\pm$0.01}                                                         & 0.590\tiny{$\pm$0.06}                                                         & 0.421\tiny{$\pm$0.06}                                                         & 0.624\tiny{$\pm$0.05}                                                         \\
                                       & IG                                           & 0.691\tiny{$\pm$0.05}                                                         & 0.529\tiny{$\pm$0.05}                                                         & 0.758\tiny{$\pm$0.03}                                                         & 0.707\tiny{$\pm$0.04}                                                         & 0.548\tiny{$\pm$0.05}                                                         & \textbf{0.734\tiny{$\pm$0.03}}                                                \\
                                       & FIT                                          & 0.622\tiny{$\pm$0.10}                                                         & 0.457\tiny{$\pm$0.10}                                                         & 0.533\tiny{$\pm$0.05}                                                         & 0.625\tiny{$\pm$0.07}                                                         & 0.458\tiny{$\pm$0.07}                                                         & 0.608\tiny{$\pm$0.09}                                                         \\
\multirow{-7}{*}{LSTM}                 & DM                                           & \textbf{0.753\tiny{$\pm$0.04}}                                                & \textbf{0.605\tiny{$\pm$0.05}}                                                & \textbf{0.798\tiny{$\pm$0.04}}                                                & 0.704\tiny{$\pm$0.13}                                                         & \textbf{0.556\tiny{$\pm$0.15}}                                                & 0.676\tiny{$\pm$0.13}                                                         \\ \hline
                                       & GS                                           & 0.597\tiny{$\pm$0.04}                                                         & 0.426\tiny{$\pm$0.04}                                                         & 0.709\tiny{$\pm$0.03}                                                         & \textbf{0.685\tiny{$\pm$0.06}}                                                & \textbf{0.523\tiny{$\pm$0.07}}                                                & \textbf{0.706\tiny{$\pm$0.06}}                                                \\
                                       & SVS                                          & 0.659\tiny{$\pm$0.02}                                                         & 0.491\tiny{$\pm$0.02}                                                         & 0.751\tiny{$\pm$0.02}                                                         & 0.580\tiny{$\pm$0.04}                                                         & 0.409\tiny{$\pm$0.04}                                                         & 0.606\tiny{$\pm$0.04}                                                         \\
                                       & Saliency                                     & 0.444\tiny{$\pm$0.00}                                                         & 0.286\tiny{$\pm$0.00}                                                         & 0.444\tiny{$\pm$0.00}                                                         & 0.523\tiny{$\pm$0.04}                                                         & 0.355\tiny{$\pm$0.04}                                                         & 0.546\tiny{$\pm$0.03}                                                         \\
                                       & FA                                           & \textbf{0.737\tiny{$\pm$0.01}}                                                & \textbf{0.584\tiny{$\pm$0.02}}                                                & \textbf{0.796\tiny{$\pm$0.01}}                                                & 0.607\tiny{$\pm$0.03}                                                         & 0.436\tiny{$\pm$0.04}                                                         & 0.632\tiny{$\pm$0.03}                                                         \\
                                       & IG                                           & 0.591\tiny{$\pm$0.03}                                                         & 0.420\tiny{$\pm$0.03}                                                         & 0.702\tiny{$\pm$0.02}                                                         & 0.667\tiny{$\pm$0.07}                                                         & 0.504\tiny{$\pm$0.08}                                                         & 0.692\tiny{$\pm$0.06}                                                         \\
\multirow{-6}{*}{TCN}                  & DM                                           & 0.493\tiny{$\pm$0.05}                                                         & 0.328\tiny{$\pm$0.05}                                                         & 0.553\tiny{$\pm$0.12}                                                         & 0.594\tiny{$\pm$0.04}                                                         & 0.423\tiny{$\pm$0.04}                                                         & 0.602\tiny{$\pm$0.05}                                                         \\ \hline
                                       & Random                                       & 0.400\tiny{$\pm$0.06}                                                & 0.252\tiny{$\pm$0.05}                                                & 0.501\tiny{$\pm$0.05}                                                         & 0.498\tiny{$\pm$0.06}                                                         & 0.334\tiny{$\pm$0.05}                                                         & 0.499\tiny{$\pm$0.05}                                                         \\
\multirow{-2}{*}{None}                 & LAXCAT                                       & \textbf{0.568\tiny{$\pm$0.05}}                                                         & \textbf{0.398\tiny{$\pm$0.05}}                                                         & \textbf{0.518\tiny{$\pm$0.07}}                                                & \textbf{0.545\tiny{$\pm$0.07}}                                                & \textbf{0.377\tiny{$\pm$0.07}}                                                & \textbf{0.570\tiny{$\pm$0.06}}                                                \\ \hline
\end{tabular}
